Bacterial phylogeny in the Cayley graph

Many models of genome rearrangement involve operations (e.g. inversions and translocations) that are self-inverse, and hence generate a group acting on the space of genomes. This gives a correspondence between genome arrangements and the elements of a group, and consequently, between evolutionary paths and walks on the Cayley graph. Many common methods for phylogeny reconstruction rely on calculating the minimal distance between two genomes; this omits much of the other information available from the Cayley graph. In this paper we begin an exploration of some of this additional information, in particular describing the phylogeny as a Steiner tree within the Cayley graph, and exploring the "interval" between two genomes. While motivated by problems in systematic biology, many of these ideas are of independent group-theoretic interest.

==> PIX/MorePaths.tikz <==
\begin{tikzpicture}
  \tikzstyle{every node}=[draw,circle,fill=white,minimum size=4pt,inner sep=0pt]
  \tikzstyle{label}=[draw=none,fill=none,inner sep=2pt]

\draw (1,3.5) node (31) {};
\draw (0,2.5) node (21) {};
\draw (2,2.5) node (22)  {};
\draw (0,1)node (11) {};
\draw (2,1) node (12) {};
\draw (1,0) node (01)  {};

\draw (01) -- node [below,label] {$s_1$} (11);
\draw (01) -- node [below,label] {$s_4$}  (12);

\draw (11) -- node [left,label] {$s_2$} (21);
\draw (11) --  node [below,label] {$s_4$} (22);

\draw (12) --  node [right,label] {$s_1$} (22);

\draw (31) -- node [above,label] {$s_4$}(21);
\draw (31) -- node [right,label] {$s_2$} (22);


\end{tikzpicture}

==> PIX/NonLattice.tikz <==
\begin{tikzpicture}
  \tikzstyle{every node}=[draw,circle,fill=white,minimum size=4pt,inner sep=0pt]

\draw (1,3.5) node (31) {};
\draw (0,2.5) node (21) {};
\draw (2,2.5) node (22)  {};
\draw (0,1)node[fill=black] (11) {};
\draw (2,1) node[fill=black] (12) {};
\draw (1,0) node (01)  {};

\draw (01) -- (11);
\draw (01) -- (12);

\draw (11) -- (21);
\draw (11) -- (22);

\draw (12) -- (21);
\draw (12) -- (22);

\draw (31) -- (21);
\draw (31) -- (22);


\end{tikzpicture}

==> PIX/NonLattice2gen.tikz <==
\begin{tikzpicture}
  \tikzstyle{every node}=[draw,circle,fill=white,minimum size=4pt,inner sep=0pt]
  \tikzstyle{label}=[draw=none,fill=none,inner sep=2pt]

\draw (1,3.5) node (31) {};
\draw (0,2.5) node (21) {};
\draw (2,2.5) node (22)  {};
\draw (0,1)node (11) {};
\draw (2,1) node (12) {};
\draw (1,0) node (01)  {};

\draw (01) -- node [below,label] {$a$} (11) ;
\draw (01) -- node [below,label] {$b$} (12);

\draw (11) -- node [left,label] {$a$} (21);
\draw (11) -- node [above, very near start,label] {$b$} (22);

\draw (12) -- node [above, very near start,label] {$b$} (21);
\draw (12) -- node [right,label] {$a$} (22);

\draw (31) -- (21);
\draw (31) -- (22);


\end{tikzpicture}

==> PIX/NonLattice3invgen.tikz <==
\begin{tikzpicture}
  \tikzstyle{every node}=[draw,circle,fill=white,minimum size=4pt,inner sep=0pt]
  \tikzstyle{label}=[draw=none,fill=none,inner sep=2pt]

\draw (1,3.5) node (31) {};
\draw (0,2.5) node (21) {};
\draw (2,2.5) node (22)  {};
\draw (0,1)node (11) {};
\draw (2,1) node (12) {};
\draw (1,0) node (01)  {};

\draw (01) -- node [below,label] {$a$} (11) ;
\draw (01) -- node [below,label] {$b$} (12);

\draw (11) -- node [left,label] {$b$} (21);
\draw (11) -- node [above, very near start,label] {$c$} (22);

\draw (12) -- node [above, very near start,label] {$c$} (21);
\draw (12) -- node [right,label] {$a$} (22);

\draw (31) --  node [above,label] {$a$} (21);
\draw (31) --  node [above,label] {$b$} (22);


\end{tikzpicture}

==> PIX/NonSperner.tikz <==
\begin{tikzpicture}
  \tikzstyle{every node}=[draw,circle,fill=white,minimum size=4pt,inner sep=0pt]
\draw (2,4.5) node (31) {};
\draw (.5,3) node (21) {};
\draw (2,3) node  (22) {};
\draw (3.5,3) node  (23) {};
\draw (.5,1.5) node (11) {};
\draw (2,1.5) node  (12) {};
\draw (3.5,1.5) node  (13) {};
\draw (2,0) node (01)  {};

\draw (01) -- (11);
\draw (01) -- (12);
\draw (01) -- (13);
\draw (11) -- (21);
\draw (11) -- (22);
\draw (12) -- (23);
\draw (13) -- (23);
\draw (31) -- (21);
\draw (31) -- (22);
\draw (31) -- (23);
\begin{pgfonlayer}{background layer}
\draw[highlight] (21)--(22)--(12)--(13);
\end{pgfonlayer}

\end{tikzpicture}


==> PIX/S8intervals.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p6 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Thu 12 Nov 2015 17:24:39 AEDT
\path (0.000,0.000) rectangle (14.000,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.868,0.985);
\draw[gp path] (13.447,0.985)--(13.267,0.985);
\node[gp node right] at (1.504,0.985) { 0};
\draw[gp path] (1.688,1.550)--(1.868,1.550);
\draw[gp path] (13.447,1.550)--(13.267,1.550);
\node[gp node right] at (1.504,1.550) { 100};
\draw[gp path] (1.688,2.114)--(1.868,2.114);
\draw[gp path] (13.447,2.114)--(13.267,2.114);
\node[gp node right] at (1.504,2.114) { 200};
\draw[gp path] (1.688,2.679)--(1.868,2.679);
\draw[gp path] (13.447,2.679)--(13.267,2.679);
\node[gp node right] at (1.504,2.679) { 300};
\draw[gp path] (1.688,3.243)--(1.868,3.243);
\draw[gp path] (13.447,3.243)--(13.267,3.243);
\node[gp node right] at (1.504,3.243) { 400};
\draw[gp path] (1.688,3.808)--(1.868,3.808);
\draw[gp path] (13.447,3.808)--(13.267,3.808);
\node[gp node right] at (1.504,3.808) { 500};
\draw[gp path] (1.688,4.373)--(1.868,4.373);
\draw[gp path] (13.447,4.373)--(13.267,4.373);
\node[gp node right] at (1.504,4.373) { 600};
\draw[gp path] (1.688,4.937)--(1.868,4.937);
\draw[gp path] (13.447,4.937)--(13.267,4.937);
\node[gp node right] at (1.504,4.937) { 700};
\draw[gp path] (1.688,5.502)--(1.868,5.502);
\draw[gp path] (13.447,5.502)--(13.267,5.502);
\node[gp node right] at (1.504,5.502) { 800};
\draw[gp path] (1.688,6.066)--(1.868,6.066);
\draw[gp path] (13.447,6.066)--(13.267,6.066);
\node[gp node right] at (1.504,6.066) { 900};
\draw[gp path] (1.688,6.631)--(1.868,6.631);
\draw[gp path] (13.447,6.631)--(13.267,6.631);
\node[gp node right] at (1.504,6.631) { 1000};
\draw[gp path] (1.688,0.985)--(1.688,1.165);
\draw[gp path] (1.688,6.631)--(1.688,6.451);
\node[gp node center] at (1.688,0.677) { 0};
\draw[gp path] (2.995,0.985)--(2.995,1.165);
\draw[gp path] (2.995,6.631)--(2.995,6.451);
\node[gp node center] at (2.995,0.677) { 100};
\draw[gp path] (4.301,0.985)--(4.301,1.165);
\draw[gp path] (4.301,6.631)--(4.301,6.451);
\node[gp node center] at (4.301,0.677) { 200};
\draw[gp path] (5.608,0.985)--(5.608,1.165);
\draw[gp path] (5.608,6.631)--(5.608,6.451);
\node[gp node center] at (5.608,0.677) { 300};
\draw[gp path] (6.914,0.985)--(6.914,1.165);
\draw[gp path] (6.914,6.631)--(6.914,6.451);
\node[gp node center] at (6.914,0.677) { 400};
\draw[gp path] (8.221,0.985)--(8.221,1.165);
\draw[gp path] (8.221,6.631)--(8.221,6.451);
\node[gp node center] at (8.221,0.677) { 500};
\draw[gp path] (9.527,0.985)--(9.527,1.165);
\draw[gp path] (9.527,6.631)--(9.527,6.451);
\node[gp node center] at (9.527,0.677) { 600};
\draw[gp path] (10.834,0.985)--(10.834,1.165);
\draw[gp path] (10.834,6.631)--(10.834,6.451);
\node[gp node center] at (10.834,0.677) { 700};
\draw[gp path] (12.140,0.985)--(12.140,1.165);
\draw[gp path] (12.140,6.631)--(12.140,6.451);
\node[gp node center] at (12.140,0.677) { 800};
\draw[gp path] (13.447,0.985)--(13.447,1.165);
\draw[gp path] (13.447,6.631)--(13.447,6.451);
\node[gp node center] at (13.447,0.677) { 900};
\draw[gp path] (1.688,6.631)--(1.688,0.985)--(13.447,0.985)--(13.447,6.631)--cycle;
\node[gp node center,rotate=-270] at (0.246,3.808) {frequency};
\node[gp node center] at (7.567,0.215) {interval size};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (1.701,0.985)--(1.701,0.991);
\draw[gp path] (1.714,0.985)--(1.714,1.030);
\draw[gp path] (1.727,0.985)--(1.727,1.075);
\draw[gp path] (1.740,0.985)--(1.740,1.188);
\draw[gp path] (1.753,0.985)--(1.753,1.166);
\draw[gp path] (1.766,0.985)--(1.766,1.527);
\draw[gp path] (1.779,0.985)--(1.779,1.256);
\draw[gp path] (1.793,0.985)--(1.793,1.617);
\draw[gp path] (1.806,0.985)--(1.806,1.617);
\draw[gp path] (1.819,0.985)--(1.819,1.888);
\draw[gp path] (1.832,0.985)--(1.832,1.437);
\draw[gp path] (1.845,0.985)--(1.845,2.792);
\draw[gp path] (1.858,0.985)--(1.858,1.346);
\draw[gp path] (1.871,0.985)--(1.871,2.159);
\draw[gp path] (1.884,0.985)--(1.884,2.430);
\draw[gp path] (1.897,0.985)--(1.897,2.261);
\draw[gp path] (1.910,0.985)--(1.910,1.527);
\draw[gp path] (1.923,0.985)--(1.923,3.379);
\draw[gp path] (1.936,0.985)--(1.936,1.888);
\draw[gp path] (1.949,0.985)--(1.949,2.927);
\draw[gp path] (1.962,0.985)--(1.962,2.250);
\draw[gp path] (1.975,0.985)--(1.975,2.792);
\draw[gp path] (1.989,0.985)--(1.989,1.934);
\draw[gp path] (2.002,0.985)--(2.002,5.321);
\draw[gp path] (2.015,0.985)--(2.015,1.979);
\draw[gp path] (2.028,0.985)--(2.028,3.018);
\draw[gp path] (2.041,0.985)--(2.041,2.701);
\draw[gp path] (2.054,0.985)--(2.054,2.882);
\draw[gp path] (2.067,0.985)--(2.067,1.888);
\draw[gp path] (2.080,0.985)--(2.080,5.682);
\draw[gp path] (2.093,0.985)--(2.093,1.888);
\draw[gp path] (2.106,0.985)--(2.106,3.198);
\draw[gp path] (2.119,0.985)--(2.119,2.792);
\draw[gp path] (2.132,0.985)--(2.132,3.266);
\draw[gp path] (2.145,0.985)--(2.145,1.798);
\draw[gp path] (2.158,0.985)--(2.158,4.508);
\draw[gp path] (2.171,0.985)--(2.171,1.888);
\draw[gp path] (2.184,0.985)--(2.184,3.401);
\draw[gp path] (2.198,0.985)--(2.198,2.430);
\draw[gp path] (2.211,0.985)--(2.211,3.560);
\draw[gp path] (2.224,0.985)--(2.224,2.069);
\draw[gp path] (2.237,0.985)--(2.237,4.869);
\draw[gp path] (2.250,0.985)--(2.250,1.256);
\draw[gp path] (2.263,0.985)--(2.263,3.379);
\draw[gp path] (2.276,0.985)--(2.276,2.430);
\draw[gp path] (2.289,0.985)--(2.289,3.424);
\draw[gp path] (2.302,0.985)--(2.302,2.171);
\draw[gp path] (2.315,0.985)--(2.315,5.411);
\draw[gp path] (2.328,0.985)--(2.328,1.979);
\draw[gp path] (2.341,0.985)--(2.341,3.164);
\draw[gp path] (2.354,0.985)--(2.354,1.798);
\draw[gp path] (2.367,0.985)--(2.367,3.695);
\draw[gp path] (2.380,0.985)--(2.380,1.888);
\draw[gp path] (2.394,0.985)--(2.394,3.650);
\draw[gp path] (2.407,0.985)--(2.407,1.392);
\draw[gp path] (2.420,0.985)--(2.420,2.972);
\draw[gp path] (2.433,0.985)--(2.433,2.521);
\draw[gp path] (2.446,0.985)--(2.446,2.792);
\draw[gp path] (2.459,0.985)--(2.459,1.256);
\draw[gp path] (2.472,0.985)--(2.472,6.224);
\draw[gp path] (2.485,0.985)--(2.485,1.256);
\draw[gp path] (2.498,0.985)--(2.498,2.250);
\draw[gp path] (2.511,0.985)--(2.511,2.069);
\draw[gp path] (2.524,0.985)--(2.524,3.514);
\draw[gp path] (2.537,0.985)--(2.537,1.798);
\draw[gp path] (2.550,0.985)--(2.550,3.334);
\draw[gp path] (2.563,0.985)--(2.563,1.346);
\draw[gp path] (2.576,0.985)--(2.576,3.966);
\draw[gp path] (2.590,0.985)--(2.590,1.572);
\draw[gp path] (2.603,0.985)--(2.603,1.708);
\draw[gp path] (2.616,0.985)--(2.616,1.798);
\draw[gp path] (2.629,0.985)--(2.629,4.418);
\draw[gp path] (2.642,0.985)--(2.642,1.437);
\draw[gp path] (2.655,0.985)--(2.655,1.708);
\draw[gp path] (2.668,0.985)--(2.668,1.708);
\draw[gp path] (2.681,0.985)--(2.681,3.469);
\draw[gp path] (2.694,0.985)--(2.694,1.617);
\draw[gp path] (2.707,0.985)--(2.707,2.882);
\draw[gp path] (2.733,0.985)--(2.733,2.521);
\draw[gp path] (2.746,0.985)--(2.746,1.527);
\draw[gp path] (2.759,0.985)--(2.759,2.826);
\draw[gp path] (2.772,0.985)--(2.772,1.346);
\draw[gp path] (2.786,0.985)--(2.786,3.695);
\draw[gp path] (2.799,0.985)--(2.799,1.708);
\draw[gp path] (2.812,0.985)--(2.812,1.166);
\draw[gp path] (2.825,0.985)--(2.825,1.527);
\draw[gp path] (2.838,0.985)--(2.838,2.205);
\draw[gp path] (2.864,0.985)--(2.864,3.153);
\draw[gp path] (2.877,0.985)--(2.877,1.346);
\draw[gp path] (2.890,0.985)--(2.890,2.747);
\draw[gp path] (2.916,0.985)--(2.916,2.656);
\draw[gp path] (2.929,0.985)--(2.929,1.617);
\draw[gp path] (2.942,0.985)--(2.942,3.198);
\draw[gp path] (2.968,0.985)--(2.968,1.346);
\draw[gp path] (2.981,0.985)--(2.981,1.708);
\draw[gp path] (2.995,0.985)--(2.995,2.069);
\draw[gp path] (3.021,0.985)--(3.021,1.708);
\draw[gp path] (3.034,0.985)--(3.034,1.346);
\draw[gp path] (3.047,0.985)--(3.047,1.753);
\draw[gp path] (3.060,0.985)--(3.060,1.798);
\draw[gp path] (3.073,0.985)--(3.073,1.708);
\draw[gp path] (3.086,0.985)--(3.086,1.346);
\draw[gp path] (3.099,0.985)--(3.099,1.888);
\draw[gp path] (3.125,0.985)--(3.125,1.166);
\draw[gp path] (3.138,0.985)--(3.138,1.346);
\draw[gp path] (3.151,0.985)--(3.151,2.340);
\draw[gp path] (3.164,0.985)--(3.164,1.166);
\draw[gp path] (3.177,0.985)--(3.177,2.430);
\draw[gp path] (3.191,0.985)--(3.191,1.437);
\draw[gp path] (3.204,0.985)--(3.204,1.617);
\draw[gp path] (3.217,0.985)--(3.217,1.346);
\draw[gp path] (3.230,0.985)--(3.230,1.301);
\draw[gp path] (3.243,0.985)--(3.243,1.346);
\draw[gp path] (3.256,0.985)--(3.256,4.418);
\draw[gp path] (3.282,0.985)--(3.282,1.346);
\draw[gp path] (3.295,0.985)--(3.295,1.166);
\draw[gp path] (3.308,0.985)--(3.308,1.708);
\draw[gp path] (3.321,0.985)--(3.321,1.256);
\draw[gp path] (3.334,0.985)--(3.334,1.437);
\draw[gp path] (3.347,0.985)--(3.347,1.166);
\draw[gp path] (3.360,0.985)--(3.360,2.385);
\draw[gp path] (3.387,0.985)--(3.387,1.527);
\draw[gp path] (3.400,0.985)--(3.400,1.166);
\draw[gp path] (3.413,0.985)--(3.413,1.798);
\draw[gp path] (3.426,0.985)--(3.426,1.166);
\draw[gp path] (3.439,0.985)--(3.439,1.166);
\draw[gp path] (3.452,0.985)--(3.452,1.346);
\draw[gp path] (3.465,0.985)--(3.465,2.837);
\draw[gp path] (3.478,0.985)--(3.478,1.346);
\draw[gp path] (3.491,0.985)--(3.491,1.346);
\draw[gp path] (3.504,0.985)--(3.504,1.346);
\draw[gp path] (3.517,0.985)--(3.517,1.346);
\draw[gp path] (3.530,0.985)--(3.530,1.075);
\draw[gp path] (3.543,0.985)--(3.543,1.617);
\draw[gp path] (3.556,0.985)--(3.556,1.166);
\draw[gp path] (3.569,0.985)--(3.569,2.543);
\draw[gp path] (3.596,0.985)--(3.596,1.256);
\draw[gp path] (3.635,0.985)--(3.635,1.075);
\draw[gp path] (3.648,0.985)--(3.648,1.617);
\draw[gp path] (3.674,0.985)--(3.674,1.798);
\draw[gp path] (3.700,0.985)--(3.700,1.708);
\draw[gp path] (3.726,0.985)--(3.726,2.114);
\draw[gp path] (3.739,0.985)--(3.739,1.256);
\draw[gp path] (3.752,0.985)--(3.752,1.166);
\draw[gp path] (3.765,0.985)--(3.765,1.617);
\draw[gp path] (3.778,0.985)--(3.778,1.437);
\draw[gp path] (3.792,0.985)--(3.792,1.346);
\draw[gp path] (3.805,0.985)--(3.805,1.888);
\draw[gp path] (3.831,0.985)--(3.831,2.205);
\draw[gp path] (3.844,0.985)--(3.844,1.346);
\draw[gp path] (3.857,0.985)--(3.857,1.708);
\draw[gp path] (3.883,0.985)--(3.883,1.617);
\draw[gp path] (3.896,0.985)--(3.896,1.166);
\draw[gp path] (3.935,0.985)--(3.935,1.346);
\draw[gp path] (3.948,0.985)--(3.948,1.166);
\draw[gp path] (3.961,0.985)--(3.961,1.527);
\draw[gp path] (3.988,0.985)--(3.988,1.527);
\draw[gp path] (4.040,0.985)--(4.040,1.843);
\draw[gp path] (4.066,0.985)--(4.066,1.166);
\draw[gp path] (4.092,0.985)--(4.092,1.708);
\draw[gp path] (4.105,0.985)--(4.105,1.256);
\draw[gp path] (4.118,0.985)--(4.118,1.256);
\draw[gp path] (4.131,0.985)--(4.131,1.346);
\draw[gp path] (4.144,0.985)--(4.144,1.888);
\draw[gp path] (4.170,0.985)--(4.170,1.369);
\draw[gp path] (4.197,0.985)--(4.197,2.159);
\draw[gp path] (4.210,0.985)--(4.210,1.166);
\draw[gp path] (4.236,0.985)--(4.236,1.346);
\draw[gp path] (4.249,0.985)--(4.249,1.346);
\draw[gp path] (4.275,0.985)--(4.275,1.075);
\draw[gp path] (4.288,0.985)--(4.288,1.166);
\draw[gp path] (4.301,0.985)--(4.301,1.437);
\draw[gp path] (4.327,0.985)--(4.327,1.166);
\draw[gp path] (4.340,0.985)--(4.340,1.166);
\draw[gp path] (4.353,0.985)--(4.353,1.346);
\draw[gp path] (4.366,0.985)--(4.366,1.166);
\draw[gp path] (4.380,0.985)--(4.380,1.166);
\draw[gp path] (4.393,0.985)--(4.393,1.527);
\draw[gp path] (4.406,0.985)--(4.406,1.437);
\draw[gp path] (4.432,0.985)--(4.432,1.166);
\draw[gp path] (4.445,0.985)--(4.445,1.346);
\draw[gp path] (4.458,0.985)--(4.458,1.075);
\draw[gp path] (4.484,0.985)--(4.484,1.166);
\draw[gp path] (4.510,0.985)--(4.510,1.527);
\draw[gp path] (4.536,0.985)--(4.536,1.527);
\draw[gp path] (4.562,0.985)--(4.562,1.392);
\draw[gp path] (4.589,0.985)--(4.589,1.346);
\draw[gp path] (4.615,0.985)--(4.615,1.166);
\draw[gp path] (4.628,0.985)--(4.628,1.166);
\draw[gp path] (4.641,0.985)--(4.641,1.527);
\draw[gp path] (4.654,0.985)--(4.654,1.166);
\draw[gp path] (4.667,0.985)--(4.667,1.753);
\draw[gp path] (4.693,0.985)--(4.693,1.392);
\draw[gp path] (4.706,0.985)--(4.706,1.346);
\draw[gp path] (4.719,0.985)--(4.719,1.211);
\draw[gp path] (4.745,0.985)--(4.745,1.708);
\draw[gp path] (4.758,0.985)--(4.758,1.166);
\draw[gp path] (4.771,0.985)--(4.771,1.121);
\draw[gp path] (4.785,0.985)--(4.785,1.346);
\draw[gp path] (4.798,0.985)--(4.798,1.346);
\draw[gp path] (4.811,0.985)--(4.811,1.346);
\draw[gp path] (4.824,0.985)--(4.824,1.979);
\draw[gp path] (4.850,0.985)--(4.850,1.166);
\draw[gp path] (4.928,0.985)--(4.928,1.166);
\draw[gp path] (4.967,0.985)--(4.967,1.166);
\draw[gp path] (5.007,0.985)--(5.007,1.075);
\draw[gp path] (5.033,0.985)--(5.033,2.069);
\draw[gp path] (5.059,0.985)--(5.059,1.346);
\draw[gp path] (5.072,0.985)--(5.072,1.075);
\draw[gp path] (5.085,0.985)--(5.085,1.437);
\draw[gp path] (5.111,0.985)--(5.111,1.075);
\draw[gp path] (5.137,0.985)--(5.137,1.166);
\draw[gp path] (5.150,0.985)--(5.150,1.346);
\draw[gp path] (5.190,0.985)--(5.190,1.346);
\draw[gp path] (5.242,0.985)--(5.242,1.166);
\draw[gp path] (5.268,0.985)--(5.268,1.708);
\draw[gp path] (5.281,0.985)--(5.281,1.166);
\draw[gp path] (5.294,0.985)--(5.294,1.572);
\draw[gp path] (5.346,0.985)--(5.346,1.346);
\draw[gp path] (5.372,0.985)--(5.372,1.798);
\draw[gp path] (5.412,0.985)--(5.412,1.346);
\draw[gp path] (5.451,0.985)--(5.451,1.663);
\draw[gp path] (5.464,0.985)--(5.464,1.166);
\draw[gp path] (5.503,0.985)--(5.503,1.075);
\draw[gp path] (5.529,0.985)--(5.529,1.075);
\draw[gp path] (5.542,0.985)--(5.542,1.075);
\draw[gp path] (5.555,0.985)--(5.555,1.346);
\draw[gp path] (5.582,0.985)--(5.582,1.256);
\draw[gp path] (5.595,0.985)--(5.595,1.166);
\draw[gp path] (5.608,0.985)--(5.608,1.437);
\draw[gp path] (5.634,0.985)--(5.634,1.030);
\draw[gp path] (5.660,0.985)--(5.660,1.708);
\draw[gp path] (5.673,0.985)--(5.673,1.166);
\draw[gp path] (5.712,0.985)--(5.712,1.346);
\draw[gp path] (5.764,0.985)--(5.764,1.346);
\draw[gp path] (5.817,0.985)--(5.817,1.346);
\draw[gp path] (5.843,0.985)--(5.843,1.166);
\draw[gp path] (5.856,0.985)--(5.856,1.075);
\draw[gp path] (5.895,0.985)--(5.895,1.075);
\draw[gp path] (5.921,0.985)--(5.921,1.437);
\draw[gp path] (5.960,0.985)--(5.960,1.166);
\draw[gp path] (5.974,0.985)--(5.974,1.617);
\draw[gp path] (6.026,0.985)--(6.026,1.075);
\draw[gp path] (6.091,0.985)--(6.091,1.166);
\draw[gp path] (6.104,0.985)--(6.104,1.075);
\draw[gp path] (6.130,0.985)--(6.130,1.075);
\draw[gp path] (6.143,0.985)--(6.143,1.166);
\draw[gp path] (6.156,0.985)--(6.156,1.121);
\draw[gp path] (6.169,0.985)--(6.169,1.256);
\draw[gp path] (6.183,0.985)--(6.183,1.075);
\draw[gp path] (6.196,0.985)--(6.196,1.166);
\draw[gp path] (6.222,0.985)--(6.222,1.256);
\draw[gp path] (6.235,0.985)--(6.235,1.166);
\draw[gp path] (6.248,0.985)--(6.248,1.166);
\draw[gp path] (6.287,0.985)--(6.287,1.075);
\draw[gp path] (6.300,0.985)--(6.300,1.166);
\draw[gp path] (6.339,0.985)--(6.339,1.166);
\draw[gp path] (6.365,0.985)--(6.365,1.075);
\draw[gp path] (6.392,0.985)--(6.392,1.166);
\draw[gp path] (6.431,0.985)--(6.431,1.346);
\draw[gp path] (6.444,0.985)--(6.444,1.166);
\draw[gp path] (6.496,0.985)--(6.496,1.256);
\draw[gp path] (6.522,0.985)--(6.522,1.346);
\draw[gp path] (6.548,0.985)--(6.548,1.166);
\draw[gp path] (6.575,0.985)--(6.575,1.663);
\draw[gp path] (6.601,0.985)--(6.601,1.075);
\draw[gp path] (6.679,0.985)--(6.679,1.030);
\draw[gp path] (6.692,0.985)--(6.692,1.166);
\draw[gp path] (6.705,0.985)--(6.705,1.346);
\draw[gp path] (6.731,0.985)--(6.731,1.166);
\draw[gp path] (6.757,0.985)--(6.757,1.166);
\draw[gp path] (6.784,0.985)--(6.784,1.166);
\draw[gp path] (6.797,0.985)--(6.797,1.166);
\draw[gp path] (6.810,0.985)--(6.810,1.256);
\draw[gp path] (6.836,0.985)--(6.836,1.166);
\draw[gp path] (6.862,0.985)--(6.862,1.346);
\draw[gp path] (6.888,0.985)--(6.888,1.008);
\draw[gp path] (6.914,0.985)--(6.914,1.075);
\draw[gp path] (6.940,0.985)--(6.940,1.166);
\draw[gp path] (6.966,0.985)--(6.966,1.166);
\draw[gp path] (6.993,0.985)--(6.993,1.346);
\draw[gp path] (7.019,0.985)--(7.019,1.030);
\draw[gp path] (7.084,0.985)--(7.084,1.346);
\draw[gp path] (7.097,0.985)--(7.097,1.256);
\draw[gp path] (7.215,0.985)--(7.215,1.075);
\draw[gp path] (7.254,0.985)--(7.254,1.166);
\draw[gp path] (7.385,0.985)--(7.385,1.527);
\draw[gp path] (7.437,0.985)--(7.437,1.121);
\draw[gp path] (7.489,0.985)--(7.489,1.188);
\draw[gp path] (7.515,0.985)--(7.515,1.324);
\draw[gp path] (7.541,0.985)--(7.541,1.121);
\draw[gp path] (7.594,0.985)--(7.594,1.166);
\draw[gp path] (7.646,0.985)--(7.646,1.346);
\draw[gp path] (7.698,0.985)--(7.698,1.166);
\draw[gp path] (7.724,0.985)--(7.724,1.030);
\draw[gp path] (7.803,0.985)--(7.803,1.075);
\draw[gp path] (7.829,0.985)--(7.829,1.166);
\draw[gp path] (7.881,0.985)--(7.881,1.166);
\draw[gp path] (7.907,0.985)--(7.907,1.437);
\draw[gp path] (7.933,0.985)--(7.933,1.166);
\draw[gp path] (7.959,0.985)--(7.959,1.166);
\draw[gp path] (8.012,0.985)--(8.012,1.166);
\draw[gp path] (8.103,0.985)--(8.103,1.346);
\draw[gp path] (8.116,0.985)--(8.116,1.030);
\draw[gp path] (8.142,0.985)--(8.142,1.075);
\draw[gp path] (8.155,0.985)--(8.155,1.075);
\draw[gp path] (8.169,0.985)--(8.169,1.166);
\draw[gp path] (8.195,0.985)--(8.195,1.075);
\draw[gp path] (8.234,0.985)--(8.234,1.166);
\draw[gp path] (8.456,0.985)--(8.456,1.166);
\draw[gp path] (8.534,0.985)--(8.534,1.030);
\draw[gp path] (8.743,0.985)--(8.743,1.075);
\draw[gp path] (8.848,0.985)--(8.848,1.166);
\draw[gp path] (8.979,0.985)--(8.979,1.053);
\draw[gp path] (9.057,0.985)--(9.057,1.256);
\draw[gp path] (9.070,0.985)--(9.070,1.075);
\draw[gp path] (9.135,0.985)--(9.135,1.166);
\draw[gp path] (9.161,0.985)--(9.161,1.166);
\draw[gp path] (9.214,0.985)--(9.214,1.279);
\draw[gp path] (9.371,0.985)--(9.371,1.256);
\draw[gp path] (9.423,0.985)--(9.423,1.346);
\draw[gp path] (9.449,0.985)--(9.449,1.256);
\draw[gp path] (9.527,0.985)--(9.527,1.075);
\draw[gp path] (9.567,0.985)--(9.567,1.166);
\draw[gp path] (9.580,0.985)--(9.580,1.075);
\draw[gp path] (9.606,0.985)--(9.606,1.166);
\draw[gp path] (9.632,0.985)--(9.632,1.346);
\draw[gp path] (9.841,0.985)--(9.841,1.030);
\draw[gp path] (9.919,0.985)--(9.919,0.996);
\draw[gp path] (9.972,0.985)--(9.972,1.075);
\draw[gp path] (10.154,0.985)--(10.154,1.166);
\draw[gp path] (10.233,0.985)--(10.233,1.166);
\draw[gp path] (10.311,0.985)--(10.311,1.030);
\draw[gp path] (10.520,0.985)--(10.520,1.075);
\draw[gp path] (10.573,0.985)--(10.573,1.075);
\draw[gp path] (10.625,0.985)--(10.625,1.166);
\draw[gp path] (10.938,0.985)--(10.938,1.008);
\draw[gp path] (11.095,0.985)--(11.095,1.030);
\draw[gp path] (11.147,0.985)--(11.147,1.075);
\draw[gp path] (11.409,0.985)--(11.409,1.075);
\draw[gp path] (11.618,0.985)--(11.618,0.996);
\draw[gp path] (11.748,0.985)--(11.748,1.166);
\draw[gp path] (11.853,0.985)--(11.853,1.075);
\draw[gp path] (11.905,0.985)--(11.905,1.166);
\draw[gp path] (11.971,0.985)--(11.971,1.166);
\draw[gp path] (12.036,0.985)--(12.036,1.075);
\draw[gp path] (12.062,0.985)--(12.062,1.075);
\draw[gp path] (12.075,0.985)--(12.075,1.166);
\draw[gp path] (12.180,0.985)--(12.180,1.075);
\draw[gp path] (12.271,0.985)--(12.271,1.166);
\draw[gp path] (12.741,0.985)--(12.741,1.075);
\draw[gp path] (12.820,0.985)--(12.820,1.166);
\draw[gp path] (13.186,0.985)--(13.186,1.075);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.688,6.631)--(1.688,0.985)--(13.447,0.985)--(13.447,6.631)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{13.447cm}{6.631cm}}
\end{tikzpicture}


==> PIX/S8lengths.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p6 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Thu 12 Nov 2015 17:15:35 AEDT
\path (0.000,0.000) rectangle (14.000,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.868,0.985);
\draw[gp path] (13.447,0.985)--(13.267,0.985);
\node[gp node right] at (1.504,0.985) { 0};
\draw[gp path] (1.688,1.612)--(1.868,1.612);
\draw[gp path] (13.447,1.612)--(13.267,1.612);
\node[gp node right] at (1.504,1.612) { 1000};
\draw[gp path] (1.688,2.240)--(1.868,2.240);
\draw[gp path] (13.447,2.240)--(13.267,2.240);
\node[gp node right] at (1.504,2.240) { 2000};
\draw[gp path] (1.688,2.867)--(1.868,2.867);
\draw[gp path] (13.447,2.867)--(13.267,2.867);
\node[gp node right] at (1.504,2.867) { 3000};
\draw[gp path] (1.688,3.494)--(1.868,3.494);
\draw[gp path] (13.447,3.494)--(13.267,3.494);
\node[gp node right] at (1.504,3.494) { 4000};
\draw[gp path] (1.688,4.122)--(1.868,4.122);
\draw[gp path] (13.447,4.122)--(13.267,4.122);
\node[gp node right] at (1.504,4.122) { 5000};
\draw[gp path] (1.688,4.749)--(1.868,4.749);
\draw[gp path] (13.447,4.749)--(13.267,4.749);
\node[gp node right] at (1.504,4.749) { 6000};
\draw[gp path] (1.688,5.376)--(1.868,5.376);
\draw[gp path] (13.447,5.376)--(13.267,5.376);
\node[gp node right] at (1.504,5.376) { 7000};
\draw[gp path] (1.688,6.004)--(1.868,6.004);
\draw[gp path] (13.447,6.004)--(13.267,6.004);
\node[gp node right] at (1.504,6.004) { 8000};
\draw[gp path] (1.688,6.631)--(1.868,6.631);
\draw[gp path] (13.447,6.631)--(13.267,6.631);
\node[gp node right] at (1.504,6.631) { 9000};
\draw[gp path] (1.688,0.985)--(1.688,1.165);
\draw[gp path] (1.688,6.631)--(1.688,6.451);
\node[gp node center] at (1.688,0.677) { 0};
\draw[gp path] (3.158,0.985)--(3.158,1.165);
\draw[gp path] (3.158,6.631)--(3.158,6.451);
\node[gp node center] at (3.158,0.677) { 2};
\draw[gp path] (4.628,0.985)--(4.628,1.165);
\draw[gp path] (4.628,6.631)--(4.628,6.451);
\node[gp node center] at (4.628,0.677) { 4};
\draw[gp path] (6.098,0.985)--(6.098,1.165);
\draw[gp path] (6.098,6.631)--(6.098,6.451);
\node[gp node center] at (6.098,0.677) { 6};
\draw[gp path] (7.568,0.985)--(7.568,1.165);
\draw[gp path] (7.568,6.631)--(7.568,6.451);
\node[gp node center] at (7.568,0.677) { 8};
\draw[gp path] (9.037,0.985)--(9.037,1.165);
\draw[gp path] (9.037,6.631)--(9.037,6.451);
\node[gp node center] at (9.037,0.677) { 10};
\draw[gp path] (10.507,0.985)--(10.507,1.165);
\draw[gp path] (10.507,6.631)--(10.507,6.451);
\node[gp node center] at (10.507,0.677) { 12};
\draw[gp path] (11.977,0.985)--(11.977,1.165);
\draw[gp path] (11.977,6.631)--(11.977,6.451);
\node[gp node center] at (11.977,0.677) { 14};
\draw[gp path] (13.447,0.985)--(13.447,1.165);
\draw[gp path] (13.447,6.631)--(13.447,6.451);
\node[gp node center] at (13.447,0.677) { 16};
\draw[gp path] (1.688,6.631)--(1.688,0.985)--(13.447,0.985)--(13.447,6.631)--cycle;
\node[gp node center,rotate=-270] at (0.246,3.808) {frequency};
\node[gp node center] at (7.567,0.215) {geodesic length};
\node[gp node right] at (11.979,6.297) {S8};
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (12.163,6.220)--(13.079,6.220)--(13.079,6.374)--(12.163,6.374)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (12.163,6.220)--(13.079,6.220)--(13.079,6.374)--(12.163,6.374)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (1.688,0.985)--(2.056,0.985)--(2.056,0.987)--(1.688,0.987)--cycle;
\draw[gp path] (1.688,0.985)--(1.688,0.986)--(2.055,0.986)--(2.055,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.055,0.985)--(2.791,0.985)--(2.791,0.991)--(2.055,0.991)--cycle;
\draw[gp path] (2.055,0.985)--(2.055,0.990)--(2.790,0.990)--(2.790,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.790,0.985)--(3.526,0.985)--(3.526,1.009)--(2.790,1.009)--cycle;
\draw[gp path] (2.790,0.985)--(2.790,1.008)--(3.525,1.008)--(3.525,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.525,0.985)--(4.261,0.985)--(4.261,1.061)--(3.525,1.061)--cycle;
\draw[gp path] (3.525,0.985)--(3.525,1.060)--(4.260,1.060)--(4.260,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.260,0.985)--(4.996,0.985)--(4.996,1.193)--(4.260,1.193)--cycle;
\draw[gp path] (4.260,0.985)--(4.260,1.192)--(4.995,1.192)--(4.995,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.995,0.985)--(5.731,0.985)--(5.731,1.483)--(4.995,1.483)--cycle;
\draw[gp path] (4.995,0.985)--(4.995,1.482)--(5.730,1.482)--(5.730,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.730,0.985)--(6.466,0.985)--(6.466,2.063)--(5.730,2.063)--cycle;
\draw[gp path] (5.730,0.985)--(5.730,2.062)--(6.465,2.062)--(6.465,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.465,0.985)--(7.201,0.985)--(7.201,3.042)--(6.465,3.042)--cycle;
\draw[gp path] (6.465,0.985)--(6.465,3.041)--(7.200,3.041)--(7.200,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.200,0.985)--(7.936,0.985)--(7.936,4.350)--(7.200,4.350)--cycle;
\draw[gp path] (7.200,0.985)--(7.200,4.349)--(7.935,4.349)--(7.935,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.935,0.985)--(8.671,0.985)--(8.671,5.588)--(7.935,5.588)--cycle;
\draw[gp path] (7.935,0.985)--(7.935,5.587)--(8.670,5.587)--(8.670,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.670,0.985)--(9.406,0.985)--(9.406,6.098)--(8.670,6.098)--cycle;
\draw[gp path] (8.670,0.985)--(8.670,6.097)--(9.405,6.097)--(9.405,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.405,0.985)--(10.141,0.985)--(10.141,5.360)--(9.405,5.360)--cycle;
\draw[gp path] (9.405,0.985)--(9.405,5.359)--(10.140,5.359)--(10.140,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.140,0.985)--(10.876,0.985)--(10.876,3.657)--(10.140,3.657)--cycle;
\draw[gp path] (10.140,0.985)--(10.140,3.656)--(10.875,3.656)--(10.875,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.875,0.985)--(11.611,0.985)--(11.611,2.005)--(10.875,2.005)--cycle;
\draw[gp path] (10.875,0.985)--(10.875,2.004)--(11.610,2.004)--(11.610,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (11.610,0.985)--(12.346,0.985)--(12.346,1.179)--(11.610,1.179)--cycle;
\draw[gp path] (11.610,0.985)--(11.610,1.178)--(12.345,1.178)--(12.345,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (12.345,0.985)--(13.081,0.985)--(13.081,1.005)--(12.345,1.005)--cycle;
\draw[gp path] (12.345,0.985)--(12.345,1.004)--(13.080,1.004)--(13.080,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (13.080,0.985)--(13.448,0.985)--(13.448,0.987)--(13.080,0.987)--cycle;
\draw[gp path] (13.080,0.985)--(13.080,0.986)--(13.447,0.986)--(13.447,0.985)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.688,6.631)--(1.688,0.985)--(13.447,0.985)--(13.447,6.631)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{13.447cm}{6.631cm}}
\end{tikzpicture}


==> PIX/ZxZlayers.tikz <==
\begin{tikzpicture}
%the corridor is drawn first (it is not transparent)
  %\fill[line width=0.3cm,color=black!22,cap=round,rounded corners] (-0.15,-0.15) rectangle (4.15,3.15);
\foreach \p in {0,1,2,3}{ 
  \draw[line width=0.4cm,color=black!22,cap=round,join=round] (\p,0)--(0,\p);
  \draw[above left]  (0,\p) node {$R_\p$};
  \pgfmathparse{\p+1} \let\q\pgfmathresult
  \draw[line width=0.4cm,color=black!22,cap=round,join=round] (\q,3)--(4,\p);
  \pgfmathparse{\p+4} \let\lab\pgfmathresult  
  \draw[above left]  (\q,3) node {$R_{\pgfmathprintnumber{\lab}}$};
}

  \draw[help lines] (-0.5,-0.5) grid (4.5,3.5);
  \fill (0,0) circle (0.06cm);
  \draw[below left] (0,0) node(n00){$(0,0)$};
  \draw[above right] (4,3) node(n43){$(4,3)$};

\foreach \x in {0,1,2,3,4}{
  \foreach \y in {0,1,2} {
    \pgfmathparse{\y+1} \let\height\pgfmathresult
    \draw[very thick,->,>=latex] (\x,\y)--(\x,\height); 
    \fill (\x,\height) circle (0.06cm);
  }
}
\foreach \y in {0,1,2,3}{
  \foreach \x in {0,1,2,3} {
    \pgfmathparse{\x+1} \let\w\pgfmathresult
    \draw[very thick,->,>=latex] (\x,\y)--(\w,\y); 
    \fill (\w,\y) circle (0.06cm);
  }
}

\end{tikzpicture}

==> PIX/ZxZlengthvswidth.tikz <==
\begin{tikzpicture}
%the corridor is drawn first (it is not transparent)
  \draw[line width=0.3cm,color=black!22,cap=round,join=round] (0,0)--(4,0); 
  \draw[help lines] (-0.5,-0.5) grid (4.5,1.5);
  \fill (0,0) circle (0.06cm);
  \draw[below left] (0,0) node(n00){$(0,0)$};
  \draw[below right] (4,0) node(n04){$(4,0)$};
  \foreach \x in {0,1,2,3} {
    \pgfmathparse{\x+1} \let\height\pgfmathresult
    \draw[very thick,->,>=latex] (\x,0)--(\height,0); 
    \fill (\height,0) circle (0.06cm);
  }
    \node  (x) at (0.5,-0.3) {$x$};

\end{tikzpicture}
\hskip1cm
\begin{tikzpicture}
%the corridor is drawn first (it is not transparent)
  \fill[line width=0.3cm,color=black!22,cap=round,rounded corners] (-0.15,-0.15) rectangle (2.15,2.15); 
  \draw[help lines] (-0.5,-0.5) grid (2.5,2.5);
  \fill (0,0) circle (0.06cm);
  \draw[below left] (0,0) node(n00){$(0,0)$};
  \draw[above right] (2,2) node(n22){$(2,2)$};

\foreach \x in {0,1,2}{
  \foreach \y in {0,1} {
    \pgfmathparse{\y+1} \let\height\pgfmathresult
    \draw[very thick,->,>=latex] (\x,\y)--(\x,\height); 
    %due to symmetry we can abuse x,y coordinates
    \draw[very thick,->,>=latex] (\y,\x)--(\height,\x); 
    \fill (\x,\height) circle (0.06cm);
    \fill (\height,\x) circle (0.06cm);
  }
}
  \node  (y) at (-0.3,0.5) {$y$};
      \node  (x) at (0.5,-0.3) {$x$};
\end{tikzpicture}

